Strategic Federated Learning: Application to Smart Meter Data Clustering

Federated learning (FL) involves several clients that share with a fusion center (FC), the model each client has trained with its own data. Conventional FL, which can be interpreted as an estimation or distortion-based approach, ignores the final use of model information (MI) by the FC and the other clients. In this paper, we introduce a novel FL framework in which the FC uses an aggregate version of the MI to make decisions that affect the client's utility functions. Clients cannot choose the decisions and can only use the MI reported to the FC to maximize their utility. Depending on the alignment between the client and FC utilities, the client may have an individual interest in adding strategic noise to the model. This general framework is stated and specialized to the case of clustering, in which noisy cluster representative information is reported. This is applied to the problem of power consumption scheduling. In this context, utility non-alignment occurs, for instance, when the client wants to consume when the price of electricity is low, whereas the FC wants the consumption to occur when the total power is the lowest. This is illustrated with aggregated real data from Ausgrid \cite{ausgrid}. Our numerical analysis clearly shows that the client can increase his utility by adding noise to the model reported to the FC. Corresponding results and source codes can be downloaded from \cite{source-code}.

==> figure1.tex <==

\begin{tikzpicture}[
    client/.style={draw, thick, rounded corners, minimum width=4.1cm, minimum height=2cm, fill=green!20},
    custom cloud/.style={draw, thick, cloud, cloud puffs=11, cloud puff arc=140, minimum width=6cm, minimum height=3.3cm, fill=blue!15},
    aggregator/.style={draw, thick, minimum width=3.5cm, minimum height=1cm, fill=orange!40, align=center},
    dashedarrow/.style={-Stealth, thick, dashed},
    line/.style={thick},
    brace/.style={decorate, decoration={brace, amplitude=10pt, mirror, raise=4pt}},
    mini data/.style={draw, thick, cylinder, shape border rotate=90, aspect=0.25, minimum width=0.4cm, minimum height=0.375cm, fill=yellow!40, inner sep=1mm},
    gm arrow/.style={->, thick, shorten <=2pt, shorten >=2pt},
    aggregation arrow/.style={-Stealth, double, double distance=3pt, line width=2pt, draw=black, shorten <=10pt, shorten >=10pt},
]

\node[client] (C1) at (0,-3.5) {};
\node[anchor=north,yshift=+0pt] at (C1.north) {\textbf{Client 1}};
\node[align=center,yshift=+8pt] at (C1.south) {\textcolor{black}{$\overline{u}_1 = \mathbb{E}_{\boldsymbol{Z},\underline{g}}[u_1(\underline{x}_1; \underline{g}_1)]$}};
\node[mini data] (Data1) at (C1.west) {\( \mathcal{G}_1 \)};

\node[right=10mm of Data1] (W1) {\includegraphics[width=1cm]{image.png}};

\node[right=8mm of W1] (W2) {$\boldsymbol{R}_1$};
\draw[gm arrow] (Data1) -- (W1) node[midway, below, font=\scriptsize] {};
\draw[gm arrow] (W1) -- (W2) node[midway, below, font=\scriptsize] {};


\node[client] (CK) at (5.5,-3.5) {};
\node[anchor=north , yshift=+0pt] at (CK.north) {\textbf{Client M}};

\node[align=center,yshift=+8pt] at (CK.south) {\textcolor{black}{$\overline{u}_M = \mathbb{E}_{\boldsymbol{Z},\underline{g}}[u_1(\underline{x}_M; \underline{g}_M)]$}};
\node[mini data] (DataK) at (CK.west){\( \mathcal{G}_M\)};

\node[right=10mm of DataK] (WK) {\includegraphics[width=1cm]{image.png}};
\node[right=6.4mm of WK] (WK2) {$\boldsymbol{R}_M$};
\draw[gm arrow] (DataK) -- (WK) node[midway, below,font=\scriptsize] {};
\draw[gm arrow] (WK) -- (WK2) node[midway, below,font=\scriptsize] {};


\node[custom cloud] (Server) at (2.5,1) {};
\node[aggregator] (Aggregator) at (2.5,0.9) {\( \textcolor{black}{\widehat{\boldsymbol{R}}_{\boldsymbol{Z}}} = \frac{1}{M} \sum_{m=1}^M \textcolor{black}{\widehat{\boldsymbol{R}}_m} \)};

\node[above=-0.05cm of Aggregator,color=black] {\large \(U(\underline{x};\widehat{\underline{g}}) \),\quad \(\widehat{\underline{g}} = \Gamma_{\widehat{\boldsymbol{R}}_{\boldsymbol{Z}}}(\underline{g})\)};

\node[above=0cm of Server] (ServerLabel) {\textbf{Aggregator/ Fusion Center}};

\draw[line, -Latex, shorten >=-1pt, dotted] ([xshift=5pt]C1.north) -- ([xshift=+10pt]Server.south west) node[near start, right] {$\textcolor{black}{\widehat{\boldsymbol{R}}_1} = \boldsymbol{R}_1 + \textcolor{black}{\boldsymbol{Z}_1}$};

\draw[line width=1pt, -Latex, shorten <=-1pt] ([xshift=-5pt]Server.south west) -- ([xshift=-10pt]C1.north) node[near start, left] {$\boldsymbol{R}_{\text{intial}}$};

%third arrow
\draw[line width=1pt, -Latex, bend right, color=black] ([xshift=-0pt]Server.west) to ([xshift=-30pt]C1.north) node[pos=0.5, anchor=east, xshift=-30pt] {\textcolor{black}{$\underline{x}_1$}};

\draw[line width=1pt, -Latex, bend left, color=black] ([xshift=-0pt]Server.east) to ([xshift=+35pt]CK.north) node[pos=0.5, anchor=east, xshift=+207pt] {\textcolor{black}{$\underline{x}_M$}};



\draw[line, dotted, -Latex,shorten >=-10pt] ([xshift=17pt]CK.north) -- ([xshift=17pt]Server.south east) node[near end, right] {$\textcolor{black}{\widehat{\boldsymbol{R}}_M}$};

\draw[line width=1pt, -Latex, shorten <=-1pt] ([xshift=-0pt]Server.south east) -- ([xshift=-0pt]CK.north) node[near start, left] {$\boldsymbol{R}_{\text{intial}}$};

\node at (2.6,-3.5) {\Large{\(\cdots\)}};
\node at (2.6,-1.1) {\Large{\(\cdots\)}};

\node[right=2.3cm of Server] (FinalNN) {\includegraphics[width=2cm]{image.png}};
\node[below=0.2cm of FinalNN, text width=3cm, align=center] {\textbf{Final Model} \\ \large$\mathbf{\Gamma_{\widehat{\boldsymbol{R}}_{\boldsymbol{Z}}}(\cdot)}$};
\draw[aggregation arrow] (Server.east) -- (FinalNN.west) node[midway, above, text=black] {};
% Adjust the padding here by increasing the inner sep value
% \node[dashed, draw, thick, rounded corners=10pt, inner sep=0.2cm, rectangle, fit=(Server) (C1)(CK) (ServerLabel) (Data1)] {};
\end{tikzpicture}


